Sequential Monte Carlo for Policy Optimization in Continuous POMDPs

Optimal decision-making under partial observability requires agents to balance reducing uncertainty (exploration) against pursuing immediate objectives (exploitation). In this paper, we introduce a novel policy optimization framework for continuous partially observable Markov decision processes (POMDPs) that explicitly addresses this challenge. Our method casts policy learning as probabilistic inference in a non-Markovian Feynman--Kac model that inherently captures the value of information gathering by anticipating future observations, without requiring suboptimal approximations or handcrafted heuristics. To optimize policies under this model, we develop a nested sequential Monte Carlo (SMC) algorithm that efficiently estimates a history-dependent policy gradient under samples from the optimal trajectory distribution induced by the POMDP. We demonstrate the effectiveness of our algorithm across standard continuous POMDP benchmarks, where existing methods struggle to act under uncertainty.

==> plots/learning_curves.tex <==
\definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}
\definecolor{darkorange}{RGB}{255,127,0} 

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=4 by 1,
            x descriptions at=edge bottom,
            ylabels at=edge left,
            horizontal sep=1.15cm,
        },
        width=6cm,
        height=6cm,
        grid=both,
        minor tick num=3,
        minor tick length=2pt,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.1pt, draw=gray!50},
        table/col sep=comma,
        scaled x ticks=false,
        ylabel=Average Return,
    ]

    \pgfplotstableread{data/p3o-pendulum-20250504-130901-66098435.csv}\ourspend
    \pgfplotstableread{data/p3o-pendulum-attn-20250512-131810-1eea612f.csv}\ourspendattn
    \pgfplotstableread{data/slac-pendulum-20250509-212749-7db9040f.csv}\slacpend
    \pgfplotstableread{data/dvrl-pendulum-20250507-113839-0dca22c3.csv}\dvrlpend
    \pgfplotstableread{data/dsmc-pendulum-20250507-113040-4bea2792.csv}\dsmcpend
    
    \pgfplotstableread{data/p3o-cartpole-20250504-140203-c0d9c3ec.csv}\ourscart
    \pgfplotstableread{data/p3o-cartpole-attn-20250512-133722-b59e9350.csv}\ourscartattn
    \pgfplotstableread{data/slac-cartpole-20250509-212808-c10be1f0.csv}\slaccart
    \pgfplotstableread{data/dvrl-cartpole-20250507-110633-1079fa7e.csv}\dvrlcart
    \pgfplotstableread{data/dsmc-cartpole-20250507-112954-b8e6c500.csv}\dsmccart

    
    \pgfplotstableread{data/p3o-light-20250511-000059-81c9897d.csv}\oursld
    \pgfplotstableread{data/p3o-light-attn-20250512-134354-99babddd.csv}\oursldattn
    \pgfplotstableread{data/slac-light-20250512-203525-d318b347.csv}\slacld
    \pgfplotstableread{data/dvrl-light-20250512-225205-cbc8f221.csv}\dvrlld
    \pgfplotstableread{data/dsmc-light-20250512-203908-558ffe7f.csv}\dsmcld

    \pgfplotstableread{data/p3o-target-20250514-191436-f7ac251e.csv}\oursts
    \pgfplotstableread{data/p3o-target-attn-20250514-010538-0a742200.csv}\ourstsattn
    % \pgfplotstableread{data/slac-light-20250512-203525-d318b347.csv}\slacld
    \pgfplotstableread{data/dvrl-target-20250514-012225-20274ff7.csv}\dvrlts
    \pgfplotstableread{data/dsmc-target-20250514-083810-682518c6.csv}\dsmcts

    \nextgroupplot[
        title={Pendulum},
        xmin=0,
        xmax=1e6,
        ymin=-225,
        ymax=-80,
        ytick distance=50,
        xtick={0, 250000, 500000, 750000, 1e6},
        xticklabels={0.0, 0.25, 0.5, 0.75, 1.0},
        xlabel=Interactions $\times 10^6$,
        legend entries={P3O (history inputs);,P3O (belief inputs);,SLAC;,DVRL;,Dual-SMC;},
        legend to name=learning_curves,
        legend style={legend columns=5},
    ]
        \addplot [red, line width=1.0pt] table [x=Step,y=Mean] {\ourspend};
        \addplot [darkorange, line width=1.0pt] table [x=Step,y=Mean] {\ourspendattn};
        \addplot [blue, line width=1.0pt] table [x=Step,y=Mean] {\slacpend};
        \addplot [forestgreen, line width=1.0pt] table [x=Step,y=Mean] {\dvrlpend};
        \addplot [black, line width=1.0pt] table [x=Step,y=Mean] {\dsmcpend};

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\ourspend};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\ourspend};
        \addplot [fill=red!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\ourspendattn};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\ourspendattn};
        \addplot [fill=darkorange!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\slacpend};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\slacpend};
        \addplot [fill=blue!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\dvrlpend};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\dvrlpend};
        \addplot [fill=forestgreen!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\dsmcpend};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\dsmcpend};
        \addplot [fill=black!40, fill opacity=0.75] fill between[of=upper and lower];

    \nextgroupplot[
        title={Cart-Pole},
        xmin=0,
        xmax=1e6,
        ymin=-350,
        ymax=-50,
        ytick distance=100,
        xtick={0, 250000, 500000, 750000, 1e6},
        xticklabels={0.0, 0.25, 0.5, 0.75, 1.0},
        xlabel=Interactions $\times 10^6$,
    ]
        \addplot [red, line width=1.0pt] table [x=Step,y=Mean] {\ourscart};
        \addplot [darkorange, line width=1.0pt] table [x=Step,y=Mean] {\ourscartattn};
        \addplot [blue, line width=1.0pt] table [x=Step,y=Mean] {\slaccart};
        \addplot [forestgreen, line width=1.0pt] table [x=Step,y=Mean] {\dvrlcart};
        \addplot [black, line width=1.0pt] table [x=Step,y=Mean] {\dsmccart};
        
        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\ourscart};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\ourscart};
        \addplot [fill=red!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\ourscartattn};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\ourscartattn};
        \addplot [fill=darkorange!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\slaccart};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\slaccart};
        \addplot [fill=blue!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\dvrlcart};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\dvrlcart};
        \addplot [fill=forestgreen!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\dsmccart};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\dsmccart};
        \addplot [fill=black!40, fill opacity=0.75] fill between[of=upper and lower];
        
    \nextgroupplot[
        title={Light-Dark},
        xmin=-10000,
        xmax=5e5,
        ymin=-225,
        ymax=0,
        ytick distance=100,
        xtick={0, 2.5e5, 5e5},
        xticklabels={0.0, 2.5, 5.0},
        xlabel=Interactions $\times 10^5$,
    ]
    
        \addplot [red, line width=1.0pt] table [x=Step,y=Mean] {\oursld};
        \addplot [darkorange, line width=1.0pt] table [x=Step,y=Mean] {\oursldattn};
        \addplot [blue, line width=1.0pt] table [x=Step,y=Mean] {\slacld};
        \addplot [forestgreen, line width=1.0pt] table [x=Step,y=Mean] {\dvrlld};
        \addplot [black, line width=1.0pt] table [x=Step,y=Mean] {\dsmcld};

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\oursld};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\oursld};
        \addplot [fill=red!20, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\oursldattn};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\oursldattn};
        \addplot [fill=darkorange!20, fill opacity=0.75] fill between[of=upper and lower];
        
        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\slacld};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\slacld};
        \addplot [fill=blue!20, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\dvrlld};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\dvrlld};
        \addplot [fill=forestgreen!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\dsmcld};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\dsmcld};
        \addplot [fill=black!40, fill opacity=0.75] fill between[of=upper and lower];

    \nextgroupplot[
        title={Triangulation},
        xmin=0,
        xmax=5e5,
        ymin=-450,
        ymax=0,
        ytick distance=200,
        xtick={0, 2.5e5, 5e5},
        xticklabels={0.0, 2.5, 5.0},
        xlabel=Interactions $\times 10^5$,
    ]
        \addplot [red, line width=1.0pt] table [x=Step,y=Mean] {\oursts};
        \addplot [darkorange, line width=1.0pt] table [x=Step,y=Mean] {\ourstsattn};
        % \addplot [blue, line width=1.0pt] table [x=Step,y=Mean] {\slacld};
        \addplot [forestgreen, line width=1.0pt] table [x=Step,y=Mean] {\dvrlts};
        \addplot [black, line width=1.0pt] table [x=Step,y=Mean] {\dsmcts};

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\oursts};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\oursts};
        \addplot [fill=red!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\ourstsattn};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\ourstsattn};
        \addplot [fill=darkorange!40, fill opacity=0.75] fill between[of=upper and lower];
        
        % \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\slacld};
        % \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\slacld};
        % \addplot [fill=blue!40] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\dvrlts};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\dvrlts};
        \addplot [fill=forestgreen!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\dsmcts};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\dsmcts};
        \addplot [fill=black!40, fill opacity=0.75] fill between[of=upper and lower];
        
    \end{groupplot}

    \node[anchor=north] (title-x) at ($(my plots c1r1.south east)!0.5!(my plots c4r1.south west)-(0,1.25cm)$) {\pgfplotslegendfromname{learning_curves}};
\end{tikzpicture}


==> plots/light_target.tex <==
\definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}
\definecolor{darkorange}{RGB}{255,127,0} 

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1,
            x descriptions at=edge bottom,
            ylabels at=edge left,
            horizontal sep=2.0cm,
            vertical sep=0.5cm,
        },
        width=6cm,
        height=6cm,
        grid=both,
        minor tick num=3,
        minor tick length=2pt,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.1pt, draw=gray!50},
        table/col sep=comma,
        scaled x ticks=false,
        xtick distance=200000,
        xtick={0, 2e5, 4e5, 6e5, 8e5, 1e6},
        xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        xlabel=Interactions $\times 10^5$,
        ylabel=Average Return,
    ]

    % Load all the csv files.    
    \pgfplotstableread{data/p3o-light-20250511-000059-81c9897d.csv}\oursld
    \pgfplotstableread{data/p3o-light-attn-20250512-134354-99babddd.csv}\oursldattn
    \pgfplotstableread{data/slac-light-20250512-203525-d318b347.csv}\slacld
    \pgfplotstableread{data/dvrl-light-20250512-225205-cbc8f221.csv}\dvrlld
    \pgfplotstableread{data/dsmc-light-20250512-203908-558ffe7f.csv}\dsmcld

    \pgfplotstableread{data/p3o-target-20250514-191436-f7ac251e.csv}\oursts
    \pgfplotstableread{data/p3o-target-attn-20250514-010538-0a742200.csv}\ourstsattn
    % \pgfplotstableread{data/slac-light-20250512-203525-d318b347.csv}\slacld
    \pgfplotstableread{data/dvrl-target-20250514-012225-20274ff7.csv}\dvrlts
    \pgfplotstableread{data/dsmc-target-20250514-083810-682518c6.csv}\dsmcts

    % Plot everything.
    \nextgroupplot[
        title={Light-Dark},
        xmin=-50000,
        xmax=5e5,
        ymin=-200,
        ymax=0,
        ytick distance=50,
        xtick distance=200000,
    ]
    
        \addplot [red, line width=1.0pt] table [x=Step,y=Mean] {\oursld};
        \addplot [darkorange, line width=1.0pt] table [x=Step,y=Mean] {\oursldattn};
        \addplot [blue, line width=1.0pt] table [x=Step,y=Mean] {\slacld};
        \addplot [forestgreen, line width=1.0pt] table [x=Step,y=Mean] {\dvrlld};
        \addplot [black, line width=1.0pt] table [x=Step,y=Mean] {\dsmcld};

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\oursld};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\oursld};
        \addplot [fill=red!20, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\oursldattn};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\oursldattn};
        \addplot [fill=darkorange!20, fill opacity=0.75] fill between[of=upper and lower];
        
        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\slacld};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\slacld};
        \addplot [fill=blue!20, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\dvrlld};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\dvrlld};
        \addplot [fill=forestgreen!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\dsmcld};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\dsmcld};
        \addplot [fill=black!40, fill opacity=0.75] fill between[of=upper and lower];

    \nextgroupplot[
        title={Triangulation},
        xmin=-50000,
        xmax=5e5,
        ymin=-500,
        ymax=0,
        ytick distance=100,
        xtick distance=200000,
    ]
        \addplot [red, line width=1.0pt] table [x=Step,y=Mean] {\oursts};
        \addplot [darkorange, line width=1.0pt] table [x=Step,y=Mean] {\ourstsattn};
        % \addplot [blue, line width=1.0pt] table [x=Step,y=Mean] {\slacld};
        \addplot [forestgreen, line width=1.0pt] table [x=Step,y=Mean] {\dvrlts};
        \addplot [black, line width=1.0pt] table [x=Step,y=Mean] {\dsmcts};

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\oursts};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\oursts};
        \addplot [fill=red!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\ourstsattn};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\ourstsattn};
        \addplot [fill=darkorange!40, fill opacity=0.75] fill between[of=upper and lower];
        
        % \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\slacld};
        % \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\slacld};
        % \addplot [fill=blue!40] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\dvrlts};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\dvrlts};
        \addplot [fill=forestgreen!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\dsmcts};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\dsmcts};
        \addplot [fill=black!40, fill opacity=0.75] fill between[of=upper and lower];
        
    \end{groupplot}
    % \node[rotate=90, anchor=south, yshift=3.5cm] at ($(my plots c1r1.west)!0.5!(my plots c2r1.west)$) {Average Return};
    % \node[anchor=north] (title-x) at ($(my plots c2r1.south east)!0.5!(my plots c3r1.south west)-(0,1.0cm)$) {\ref{common_legend}};
\end{tikzpicture}


==> plots/lqg_curves.tex <==
\definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}
\definecolor{darkorange}{RGB}{255,127,0} 

\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
        height=2.5cm,
        scale only axis,
        grid=both,
        minor tick num=1,
        minor tick length=2pt,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.1pt, draw=gray!50},
        table/col sep=comma,
        scaled x ticks=false,
        xlabel=Training Epoch,
        ylabel=Average Return,
        legend entries={P3O, LQG},
        legend style={font=\small},
        legend pos=south east,
        xmin=0,
        xmax=50,
        ymin=-90,
        ymax=10,
    ]

    % Read the CSV files
    \pgfplotstableread{data/smc_policy_training.csv}\smcdata
    \pgfplotstableread{data/lqg_optimal_baseline.csv}\lqgdata

    % Plot SMC policy training curve
    \addplot [blue, line width=2.0pt, mark=circle, mark size=1.5pt] 
        table [x=Iteration, y=Reward] {\smcdata};
        
    % Plot LQG optimal baseline
    \addplot [red, line width=2.0pt, dash pattern=on 8pt off 4pt] 
        table [x=Iteration, y=Reward] {\lqgdata};
    
    \end{axis}
\end{tikzpicture}

==> plots/particle_num_curves.tex <==
\definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}
\definecolor{darkorange}{RGB}{255,127,0} 

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=4 by 1,
            x descriptions at=edge bottom,
            ylabels at=edge left,
            horizontal sep=1.15cm,
        },
        width=6cm,
        height=6cm,
        grid=both,
        minor tick num=3,
        minor tick length=2pt,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.1pt, draw=gray!50},
        table/col sep=comma,
        scaled x ticks=false,
        ylabel=Average Return,
    ]

    \pgfplotstableread{data/p3o-cartpole-varNM-20250727-230651-8a3e01fa.csv}\cartfirst
    \pgfplotstableread{data/p3o-cartpole-varNM-20250727-230022-5623e976.csv}\cartsecond
    \pgfplotstableread{data/p3o-cartpole-varNM-20250727-225420-6e6e1e60.csv}\cartthird

    \pgfplotstableread{data/p3o-cartpole-varNM-20250728-101151-4b6ffe2a.csv}\cartfourth
    \pgfplotstableread{data/p3o-cartpole-varNM-20250728-135522-85df6f7b.csv}\cartfifth
    \pgfplotstableread{data/p3o-cartpole-varNM-20250728-101220-2ad60621.csv}\cartsixth

    \pgfplotstableread{data/p3o-light-varNM-20250728-105309-6f601940.csv}\lightfirst
    \pgfplotstableread{data/p3o-light-varNM-20250728-110139-8271ffc0.csv}\lightsecond
    \pgfplotstableread{data/p3o-light-varNM-20250728-105227-3c9a4823.csv}\lightthird

    \pgfplotstableread{data/p3o-light-varNM-20250728-114836-e3ed8b63.csv}\lightfourth
    \pgfplotstableread{data/p3o-light-varNM-20250728-114753-8a2d834a.csv}\lightfifth
    \pgfplotstableread{data/p3o-light-varNM-20250728-115559-46097407.csv}\lightsixth


    \nextgroupplot[
        title={Cart-Pole ($N=256$)},
        xmin=0,
        xmax=5e5,
        ymin=-500,
        ymax=-80,
        ytick distance=100,
        xtick={0, 100000, 200000, 300000, 400000, 500000},
        xticklabels={0.0, 1, 2, 3, 4, 5},
        xlabel=Interactions $\times 10^5$,
        legend entries={$M=512$, $M=128$, $M=32$},
        legend style={font=\small},
        legend pos=south east
    ]
        \addplot [red, line width=1.0pt] table [x=Step,y=Mean] {\cartfirst};
        \addplot [blue, line width=1.0pt] table [x=Step,y=Mean] {\cartsecond};
        \addplot [forestgreen, line width=1.0pt] table [x=Step,y=Mean] {\cartthird};

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\cartfirst};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\cartfirst};
        \addplot [fill=red!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\cartsecond};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\cartsecond};
        \addplot [fill=blue!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\cartthird};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\cartthird};
        \addplot [fill=forestgreen!40, fill opacity=0.75] fill between[of=upper and lower];

    \nextgroupplot[
        title={Cart-Pole ($M=32$)},
        xmin=0,
        xmax=40,
        ymin=-500,
        ymax=-80,
        ytick distance=100,
        xtick={0, 10, 20, 30, 40},
        xticklabels={0, 10, 20, 30, 40},
        xlabel=Interactions $\times 10^4$,
        legend entries={$N=128$, $N=64$, $N=32$},
        legend style={font=\small},
        legend pos=south east
    ]
        \addplot [red, line width=1.0pt] table [x expr=\coordindex,y=Mean] {\cartfourth};
        \addplot [blue, line width=1.0pt] table [x expr=\coordindex,y=Mean] {\cartfifth};
        \addplot [forestgreen, line width=1.0pt] table [x expr=\coordindex,y=Mean] {\cartsixth};
        
        \addplot [name path=upper,draw=none] table[x expr=\coordindex, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\cartfourth};
        \addplot [name path=lower,draw=none] table[x expr=\coordindex, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\cartfourth};
        \addplot [fill=red!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x expr=\coordindex, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\cartfifth};
        \addplot [name path=lower,draw=none] table[x expr=\coordindex, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\cartfifth};
        \addplot [fill=blue!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x expr=\coordindex, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\cartsixth};
        \addplot [name path=lower,draw=none] table[x expr=\coordindex, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\cartsixth};
        \addplot [fill=forestgreen!40, fill opacity=0.75] fill between[of=upper and lower];
        
    \nextgroupplot[
        title={Light-Dark ($N=256$)},
        xmin=0,
        xmax=25e4,
        ymin=-50,
        ymax=-5,
        ytick distance=10,
        xtick={0, 50000, 100000, 150000, 200000, 250000},
        xticklabels={0, 5, 10, 15, 20, 25},
        xlabel=Interactions $\times 10^4$,
        legend entries={$M=256$, $M=64$, $M=16$},
        legend style={font=\small},
        legend pos=south east
    ]
        \addplot [red, line width=1.0pt] table [x=Step,y=Mean] {\lightfirst};
        \addplot [blue, line width=1.0pt] table [x=Step,y=Mean] {\lightsecond};
        \addplot [forestgreen, line width=1.0pt] table [x=Step,y=Mean] {\lightthird};

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\lightfirst};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\lightfirst};
        \addplot [fill=red!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\lightsecond};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\lightsecond};
        \addplot [fill=blue!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\lightthird};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\lightthird};
        \addplot [fill=forestgreen!40, fill opacity=0.75] fill between[of=upper and lower];

    \nextgroupplot[
        title={Light-Dark ($M=32$)},
        xmin=3,
        xmax=30,
        ymin=-50,
        ymax=-5,
        xtick={0, 10, 20, 30},
        xticklabels={0, 10, 20, 30},
        xlabel=Interactions $\times 10^4$,
        legend entries={$N=256$, $N=128$, $N=32$},
        legend style={font=\small},
        legend pos=south east
    ]
        \addplot [red, line width=1.0pt] table [x expr=\coordindex,y=Mean] {\lightfourth};
        \addplot [blue, line width=1.0pt] table [x expr=\coordindex,y=Mean] {\lightfifth};
        \addplot [forestgreen, line width=1.0pt] table [x expr=\coordindex,y=Mean] {\lightsixth};

        \addplot [name path=upper,draw=none] table[x expr=\coordindex, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\lightfourth};
        \addplot [name path=lower,draw=none] table[x expr=\coordindex, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\lightfourth};
        \addplot [fill=red!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x expr=\coordindex, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\lightfifth};
        \addplot [name path=lower,draw=none] table[x expr=\coordindex, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\lightfifth};
        \addplot [fill=blue!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x expr=\coordindex, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\lightsixth};
        \addplot [name path=lower,draw=none] table[x expr=\coordindex, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\lightsixth};
        \addplot [fill=forestgreen!40, fill opacity=0.75] fill between[of=upper and lower];

    \end{groupplot}

\end{tikzpicture}


==> plots/pendulum_cartpole.tex <==
\definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}
\definecolor{darkorange}{RGB}{255,127,0} 

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1,
            x descriptions at=edge bottom,
            ylabels at=edge left,
            horizontal sep=2.0cm,
        },
        width=6cm,
        height=6cm,
        grid=both,
        minor tick num=3,
        minor tick length=2pt,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.1pt, draw=gray!50},
        table/col sep=comma,
        scaled x ticks=false,
        xtick={0, 2e5, 4e5, 6e5, 8e5, 1e6},
        xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        xlabel=Interactions $\times 10^6$,
        ylabel=Average Return,
    ]
    
    % Load all the csv files.
    \pgfplotstableread{data/p3o-pendulum-20250504-130901-66098435.csv}\ourspend
    \pgfplotstableread{data/p3o-pendulum-attn-20250512-131810-1eea612f.csv}\ourspendattn
    \pgfplotstableread{data/slac-pendulum-20250509-212749-7db9040f.csv}\slacpend
    \pgfplotstableread{data/dvrl-pendulum-20250507-113839-0dca22c3.csv}\dvrlpend
    \pgfplotstableread{data/dsmc-pendulum-20250507-113040-4bea2792.csv}\dsmcpend
    
    \pgfplotstableread{data/p3o-cartpole-20250504-140203-c0d9c3ec.csv}\ourscart
    \pgfplotstableread{data/p3o-cartpole-attn-20250512-133722-b59e9350.csv}\ourscartattn
    \pgfplotstableread{data/slac-cartpole-20250509-212808-c10be1f0.csv}\slaccart
    \pgfplotstableread{data/dvrl-cartpole-20250507-110633-1079fa7e.csv}\dvrlcart
    \pgfplotstableread{data/dsmc-cartpole-20250507-112954-b8e6c500.csv}\dsmccart

    % Plot everything.
    \nextgroupplot[
        title={Pendulum},
        xmin=-50000,
        xmax=1e6,
        ymin=-200,
        ymax=-80,
        ytick distance=50,
        xtick distance=200000,
    ]
        \addplot [red, line width=1.0pt] table [x=Step,y=Mean] {\ourspend};
        \addplot [darkorange, line width=1.0pt] table [x=Step,y=Mean] {\ourspendattn};
        \addplot [blue, line width=1.0pt] table [x=Step,y=Mean] {\slacpend};
        \addplot [forestgreen, line width=1.0pt] table [x=Step,y=Mean] {\dvrlpend};
        \addplot [black, line width=1.0pt] table [x=Step,y=Mean] {\dsmcpend};

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\ourspend};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\ourspend};
        \addplot [fill=red!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\ourspendattn};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\ourspendattn};
        \addplot [fill=darkorange!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\slacpend};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\slacpend};
        \addplot [fill=blue!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\dvrlpend};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\dvrlpend};
        \addplot [fill=forestgreen!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\dsmcpend};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\dsmcpend};
        \addplot [fill=black!40, fill opacity=0.75] fill between[of=upper and lower];

    \nextgroupplot[
        title={CartPole},
        xmin=-50000,
        xmax=1e6,
        ymin=-500,
        ymax=-50,
        ytick distance=100,
        xtick distance=200000,
    ]
        \addplot [red, line width=1.0pt] table [x=Step,y=Mean] {\ourscart};
        \addplot [darkorange, line width=1.0pt] table [x=Step,y=Mean] {\ourscartattn};
        \addplot [blue, line width=1.0pt] table [x=Step,y=Mean] {\slaccart};
        \addplot [forestgreen, line width=1.0pt] table [x=Step,y=Mean] {\dvrlcart};
        \addplot [black, line width=1.0pt] table [x=Step,y=Mean] {\dsmccart};
        
        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\ourscart};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\ourscart};
        \addplot [fill=red!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\ourscartattn};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\ourscartattn};
        \addplot [fill=darkorange!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\slaccart};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\slaccart};
        \addplot [fill=blue!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\dvrlcart};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\dvrlcart};
        \addplot [fill=forestgreen!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\dsmccart};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\dsmccart};
        \addplot [fill=black!40, fill opacity=0.75] fill between[of=upper and lower];

    \end{groupplot}
    % \node[anchor=north] (title-x) at ($(my plots c2r1.south east)!0.5!(my plots c3r1.south west)-(0,1.0cm)$) {\ref{common_legend}};
\end{tikzpicture}


==> plots/temperature_curves.tex <==
\definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}
\definecolor{darkorange}{RGB}{255,127,0} 

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=4 by 1,
            x descriptions at=edge bottom,
            ylabels at=edge left,
            horizontal sep=1.15cm,
        },
        width=6cm,
        height=6cm,
        grid=both,
        minor tick num=3,
        minor tick length=2pt,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.1pt, draw=gray!50},
        table/col sep=comma,
        scaled x ticks=false,
        ylabel=Average Return,
        legend style={font=\tiny},
    ]

    \pgfplotstableread{data/p3o-cartpole-varTEMP-20250728-182517-fe241665.csv}\cartfirst
    \pgfplotstableread{data/p3o-cartpole-varTEMP-20250728-183720-46b56e05.csv}\cartsecond
    \pgfplotstableread{data/p3o-cartpole-varTEMP-20250728-182633-e7c6b8ef.csv}\cartthird
    \pgfplotstableread{data/p3o-cartpole-varTEMP-20250728-183726-b564f7c1.csv}\cartfourth
    % \pgfplotstableread{data/p3o-cartpole-varTEMP-20250728-182643-db845a1e.csv}\cartfifth

    \pgfplotstableread{data/p3o-light-varTEMP-20250728-192936-c9cb221b.csv}\lightfirst
    \pgfplotstableread{data/p3o-light-varTEMP-20250728-192953-2d5ac6c3.csv}\lightsecond
    \pgfplotstableread{data/p3o-light-varTEMP-20250728-194134-d10c0345.csv}\lightthird
    \pgfplotstableread{data/p3o-light-varTEMP-20250728-193538-558cf70b.csv}\lightfourth

    \nextgroupplot[
        title={Cart-Pole},
        xmin=0,
        xmax=1e6,
        ymin=-500,
        ymax=-80,
        ytick distance=100,
        xtick={0, 250000, 500000, 750000, 1000000},
        xticklabels={0.0, 0.25, 0.5, 0.75, 1.0},
        xlabel=Interactions $\times 10^6$,
        legend entries={$\eta=1$, $\eta=0.05$, $\eta=0.01$, $\eta=0.005$},
        legend style={font=\small},
        legend pos=south east
    ]
        \addplot [red, line width=1.0pt] table [x=Step,y=Mean] {\cartfirst};
        \addplot [blue, line width=1.0pt] table [x=Step,y=Mean] {\cartsecond};
        \addplot [forestgreen, line width=1.0pt] table [x=Step,y=Mean] {\cartthird};
        \addplot [black, line width=1.0pt] table [x=Step,y=Mean] {\cartfourth};

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\cartfirst};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\cartfirst};
        \addplot [fill=red!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\cartsecond};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\cartsecond};
        \addplot [fill=blue!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\cartthird};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\cartthird};
        \addplot [fill=forestgreen!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\cartfourth};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\cartfourth};
        \addplot [fill=black!40, fill opacity=0.75] fill between[of=upper and lower];

    \nextgroupplot[
        title={Light-Dark},
        xmin=25000,
        xmax=5e5,
        ymin=-80,
        ymax=0,
        ytick distance=20,
        xtick={0, 100000, 200000, 300000, 400000, 500000},
        xticklabels={0.0, 1.0, 2.0, 3.0, 4.0, 5.0},
        xlabel=Interactions $\times 10^5$,
        legend entries={$\eta=0.05$, $\eta=0.01$, $\eta=0.005$, $\eta=0.001$},
        legend style={font=\small},
        legend pos=south east,
    ]
        \addplot [red, line width=1.0pt] table [x=Step,y=Mean] {\lightfirst};
        \addplot [blue, line width=1.0pt] table [x=Step,y=Mean] {\lightsecond};
        \addplot [forestgreen, line width=1.0pt] table [x=Step,y=Mean] {\lightthird};
        \addplot [black, line width=1.0pt] table [x=Step,y=Mean] {\lightfourth};

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\lightfirst};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\lightfirst};
        \addplot [fill=red!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\lightsecond};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\lightsecond};
        \addplot [fill=blue!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\lightthird};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\lightthird};
        \addplot [fill=forestgreen!40, fill opacity=0.75] fill between[of=upper and lower];

        \addplot [name path=upper,draw=none] table[x=Step, y expr=\thisrow{Mean} + 2 * \thisrow{Sem}] {\lightfourth};
        \addplot [name path=lower,draw=none] table[x=Step, y expr=\thisrow{Mean} - 2 * \thisrow{Sem}] {\lightfourth};
        \addplot [fill=black!40, fill opacity=0.75] fill between[of=upper and lower];
        
    \end{groupplot}

\end{tikzpicture}


==> plots/temperature_trace.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
        height=2.5cm,
        scale only axis,
        grid=both,
        minor tick num=1,
        minor tick length=2pt,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.1pt, draw=gray!50},
        table/col sep=comma,
        scaled x ticks=false,
        xlabel=Temperature $\eta$,
        ylabel=$\mathrm{Tr}( \mathrm{Cov}{[}\nabla_{\!\phi} \mathcal{B}_{\eta}{]} )$,
        xmode=log,
        xmin=0.0005,
        xmax=15,
        ymin=-2,
        ymax=24,
    ]

    % Read the CSV file
    \pgfplotstableread{data/tempering_covariance_trace.csv}\covdata

    % Plot error bars only (no markers)
    \addplot [blue, line width=2.0pt, no markers, error bars/.cd, y dir=both, y explicit] 
        table [x=Temperature, y=Mean, y error expr=2*\thisrow{SEM}] {\covdata};
    
    % Plot markers only (no error bars) 
    \addplot [blue, line width=3.0pt, mark=*, mark size=1pt, only marks] 
        table [x=Temperature, y=Mean] {\covdata};
        
    \end{axis}
\end{tikzpicture}
